Pathfinder-BP: A Low-Latency Recursive Decoder for Topological Codes

We propose Pathfinder-BP, a recursive decoder for topological quantum codes that combines belief propagation with controlled bit-flipping. An initial BP pass identifies and permanently fixes high-confidence errors. Upon convergence failure, the decoder recursively explores alternative error patterns by tentatively flipping low-confidence variables. On surface codes, Pathfinder-BP achieves a noise threshold and logical error rate comparable to minimum-weight perfect matching (MWPM). A crucial advantage of Pathfinder-BP is its highly parallelizable structure, which yields a worst-case decoding latency quasi-linear in the code distance, making it a suitable candidate for low-latency hardware implementation.

==> figures/decoders.tex <==
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{loglogaxis}[
    width=\plotwidth,
    xmin=0.04,
    xmax=0.15,
    xlabel={$\epsilon$},
    ymin=1e-3,
    ymax=1,
    grid=both,
    % ----  TICK FORMAT  -------------------------------------------------
    scaled x ticks=false,
    scaled y ticks=false,
    xtick={0.04,0.05,0.06,0.08,0.10,0.15},
    xticklabel={%
      \pgfkeys{/pgf/fpu=true}%
      \pgfmathparse{exp(\tick)}%
      \pgfmathprintnumber[fixed, precision=2, fixed zerofill]{\pgfmathresult}%
    },
    % Y-axis: scientific (mantissa · 10^k)
    yticklabel={%
      \pgfmathparse{int(round(\tick/ln(10)))}%
      \ifnum\pgfmathresult=0 $1$\else $10^{\pgfmathresult}$\fi
    },
    ylabel={Logical error rate},
    legend style={
        at={(0.96,0.02)},
        anchor=south east,
        font=\scriptsize,         
        draw=none, % no frame
        % smaller text
        inner sep=1pt,                 % less padding inside the box
        row sep=-2pt,                  % tighter rows
        /tikz/every even column/.append style={column sep=2pt},
        fill opacity=0.8, text opacity=1,  % semi-transparent box, readable text
    },
    legend image post style={scale=0.6},   %
    legend cell align=left,
    smooth,
    ]
\footnotesize

\addplot[line width=0.5,color = MAT1, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_BP.txt};
\addlegendentryexpanded{BP};

\addplot[line width=0.5,color = MAT2, mark options={solid}]
table[x expr=\thisrowno{0}/1 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_BPGD_signfix_fran.txt};
\addlegendentryexpanded{BPGD};

\addplot[line width=0.5,color = MAT3, mark options={solid}]
table[x expr=\thisrowno{0}/1 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_restartBP_eta55_t5_T1-50_T2-15_fran.txt};
\addlegendentryexpanded{Restart belief};

\addplot[line width=0.5,color = MAT4, mark=square*, mark options={solid}]
table[x expr=\thisrowno{0}/1 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_RelayBP_fran.txt};
\addlegendentryexpanded{Relay BP};

\addplot[line width=0.5,color = MAT5, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_BP_OSD_Roffe.txt};
\addlegendentryexpanded{BP OSD};


\addplot[line width=0.5,color = MAT6, mark=*, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_rd22_ls22_v2.txt};
\addlegendentryexpanded{Pathfinder};

\addplot[line width=0.5,color = black, dashed,  mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_mwpm_v2.txt};
\addlegendentryexpanded{MWPM};


\end{loglogaxis}
\end{tikzpicture}%

==> figures/flow_diagram.tex <==
\begin{tikzpicture}[
    font=\fontsize{13.5}{15}\selectfont,
    node distance = 1.0cm and 1.5cm,
    base/.style = {draw, minimum width=2cm, minimum height=0.8cm, align=center, thick, fill=white},
    process/.style = {base},
    decision/.style = {diamond, draw, minimum width=2.8cm, minimum height=1.4cm, align=center, thick, inner sep=0pt,  fill=white},
    arrow/.style = {-{Stealth[scale=1.2]}, thick}
]

% --- Top Section ---
\node [process] (start) {BP decoding\\$(\mchv, \bm{H}, \bm{s}, T_1)$};
\node [decision, below=of start] (dec1) {converge?};
\node [process, below=of dec1, yshift=-0.5cm] (return_main) {return};
\node [process, right=of dec1, xshift=0.5cm] (blockA) {fix high \\confidence errors};
\node [process, below=of blockA] (blockB) {build list of \\ tentative errors };

% Fork Bar
\node[fill, black, minimum width=10cm, minimum height=0.1cm, below=of blockB, yshift=-1cm] (fork) {};

% --- Parallel Branch 1 (Left) ---
\node [process, below=of fork, xshift=-4.0cm, yshift=-0.5cm] (c1_1) {select \\ tentative error};
\node [process, below=of c1_1] (c2_1) {fix \\ tentative error};
\node [process, below=of c2_1] (c3_1) {BP decoding\\$(\Tilde{\mchv}, \bm{H}, \Tilde{\bm{s}}, T_2)$};
\node [decision, below=of c3_1] (dec_c1_1) {converge \\ or j  $\ge t$?};
\node [process, below=of dec_c1_1] (add1_1) {add $\hat{\bm{e}}$  to  \\error list};
\node [right=of dec_c1_1] (add1_1_r) {};
\node [process, right=of c3_1, , xshift=-1cm] (c4_1) {fix high \\confidence errors \\ j += 1};



% --- Parallel Branch 2 (Right) - IDENTICAL TO BRANCH 1 ---
\node [process, below=of fork, xshift=4.0cm, yshift=-0.5cm] (c1_2) {select \\ tentative error};
\node [process, below=of c1_2] (c2_2) {fix \\ tentative error};
\node [process, below=of c2_2] (c3_2) {BP decoding\\$(\Tilde{\mchv}, \bm{H}, \Tilde{\bm{s}}, T_2)$};
\node [decision, below=of c3_2] (dec_c1_2) {converge \\ or j $\ge t$?};
\node [process, below=of dec_c1_2 ] (add1_2) {add $\hat{\bm{e}}$  to  \\error list};
\node [process, right=of c3_2, , xshift=-1cm] (c4_2) {fix high \\confidence errors\\ j += 1};

% Join Bar
\node[fill, black, minimum width=10cm, minimum height=0.1cm, below=of add1_1, yshift=-0cm, xshift=4.0cm] (join) {};

% Container for the dashed area (single section for both branches)
\begin{scope}
    \draw[dashed, thick] ($(fork.north west)+(-1.3, 0.6)$) rectangle ($(join.south east)+(5.2, -0.6)$);
    \node[anchor=north west, font=\itshape] at ($(fork.north west)+(0.5, 0.5)$) {\large{$\eta$ parallel branches }};
\end{scope}

% --- Bottom Section ---
\node [process, below=of join, yshift=-0.8cm] (blockD) {maximum-likelihood \\selection};
\node [process, below=of blockD] (blockE) {return};

% --- Arrows ---
\draw [arrow] (start) -- (dec1);
\draw [arrow] (dec1) -- node[left] {Yes} (return_main);
\draw [arrow] (dec1) -- node[above] {No} (blockA);
\draw [arrow] (blockA) -- (blockB);
\draw [arrow] (blockB) -- (fork);

% Branch 1 Arrows
\draw [arrow] (fork.south -| c1_1) -- (c1_1);
\draw [arrow] (c1_1) -- (c2_1); 
\draw [arrow] (c2_1) -- (c3_1);
\draw [arrow] (c3_1) -- (dec_c1_1);
\draw [arrow] (dec_c1_1) -- node[right] {Yes} (add1_1); 
\draw [arrow] (add1_1) -- (add1_1 |- join.north);

% Loop back (labelled “N”) – branch 1
\draw [arrow] (dec_c1_1.east) -| node[pos=0.25, above] {No} (c4_1.south);
\draw [arrow] (c4_1.north) |- (c1_1.east);

% Branch 2 Arrows (identical to Branch 1)
\draw [arrow] (fork.south -| c1_2) -- (c1_2);
\draw [arrow] (c1_2) -- (c2_2); 
\draw [arrow] (c2_2) -- (c3_2);
\draw [arrow] (c3_2) -- (dec_c1_2);
\draw [arrow] (dec_c1_2) -- node[right] {Yes} (add1_2); 
\draw [arrow] (add1_2) -- (add1_2 |- join.north);

% Loop back from converge decision to “select tentative error” (branch 2)
\draw [arrow] (dec_c1_2.east) -| node[pos=0.25, above] {No} (c4_2.south);
\draw [arrow] (c4_2.north) |- (c1_2.east);

\draw [arrow] (join) -- (blockD);
\draw [arrow] (blockD) -- (blockE);

% --- Middle Branches ---
\draw [arrow] ([xshift=-1.0cm]fork.south) -- ++(0,-0.8);
\draw [arrow] ([xshift=0cm]fork.south) -- ++(0,-0.8);
\draw [arrow] ([xshift=1.0cm]fork.south) -- ++(0,-0.8);

\node at ($(fork.south)+(-2.0, -0.5)$) {\Large $\dots$};
\node at ($(fork.south)+(+2.0, -0.5)$) {\Large $\dots$};

% Add vertical dots below the fork's arrows
\node at ($(fork.south) + (0,-1.3)$) {\Large $\vdots$}; 

% --- Middle Branches (at the join) ---
\draw [arrow] ([xshift=-1.0cm]join.north) ++(0,0.8) -- ([xshift=-1.0cm]join.north);
\draw [arrow] ([xshift=0cm]join.north) ++(0,0.8) -- ([xshift=0cm]join.north);
\draw [arrow] ([xshift=1.0cm]join.north) ++(0,0.8) -- ([xshift=1.0cm]join.north);

\node at ($(join.north)+(-2.0, +0.5)$) {\Large $\dots$};
\node at ($(join.north)+(+2.0, +0.5)$) {\Large $\dots$};

% Add vertical dots above the join's arrows
\node at ($(join.north) + (0,+1.5)$) {\Large $\vdots$}; 

\end{tikzpicture}


==> figures/surface_rd_eq_ls.tex <==
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{loglogaxis}[
    width=\plotwidth,
    xmin=0.04,
    xmax=0.15,
    xlabel={$\epsilon$},
    ymin=1e-3,
    ymax=1,
    grid=both,
    ylabel={Logical error rate},
    legend columns=1,
    legend style={
    at={(0.96,0.02)},
    anchor=south east,
    draw=none,
    inner sep=2pt},
    legend style={
        font=\scriptsize,                    % smaller text
        inner sep=1pt,                 % less padding inside the box
        row sep=-2pt,                  % tighter rows
        /tikz/every even column/.append style={column sep=2pt},
        fill opacity=0.8, text opacity=1,  % semi-transparent box, readable text
    },
    legend image post style={scale=0.6},   % shorter line samples and smaller markers
    legend cell align=left,
    smooth,
    scaled x ticks=false,
    scaled y ticks=false,
    % X-axis: fixed, two decimals
    xtick={0.04,0.05,0.06,0.08,0.10,0.15},
    xticklabel={%
      \pgfkeys{/pgf/fpu=true}%
      \pgfmathparse{exp(\tick)}%
      \pgfmathprintnumber[fixed, precision=2, fixed zerofill]{\pgfmathresult}%
    },
    % Y-axis: scientific (mantissa · 10^k)
    yticklabel={%
      \pgfmathparse{int(round(\tick/ln(10)))}%
      \ifnum\pgfmathresult=0 $1$\else $10^{\pgfmathresult}$\fi
    },
    ]
\footnotesize


\addplot[line width=0.5,color = MAT1, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_rd_eq_ls_v2.txt};
\addlegendentryexpanded{$\eta$ = $t$ = 1};

\addplot[line width=0.5,color = MAT2, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{2},col sep=space,trim cells=true] {figures/surface_d11_rd_eq_ls_v2.txt};
\addlegendentryexpanded{$\eta$ = $t$ = 2};

\addplot[line width=0.5,color = MAT3, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{3},col sep=space,trim cells=true] {figures/surface_d11_rd_eq_ls_v2.txt};
\addlegendentryexpanded{$\eta$ = $t$ = 5};

\addplot[line width=0.5,color = MAT4, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{4},col sep=space,trim cells=true] {figures/surface_d11_rd_eq_ls_v2.txt};
\addlegendentryexpanded{$\eta$ = $t$ = 8};

\addplot[line width=0.5,color = MAT5, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{5},col sep=space,trim cells=true] {figures/surface_d11_rd_eq_ls_v2.txt};
\addlegendentryexpanded{$\eta$ = $t$ = 11};

\addplot[line width=0.5,color = MAT6, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{6},col sep=space,trim cells=true] {figures/surface_d11_rd_eq_ls_v2.txt};
\addlegendentryexpanded{$\eta$ = $t$ = 22};

\addplot[line width=0.5,color = black, dashed, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_mwpm_V2.txt};
\addlegendentryexpanded{MWPM};



\end{loglogaxis}
\end{tikzpicture}%

==> figures/threshold_forcedBP_2d_v2.tex <==
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}

\begin{loglogaxis}[
    width=\plotwidth,
    xmin=0.01,
    xmax=0.15,
    xlabel={$\epsilon$},
    ymin=1e-6,
    ymax=1,
    grid=both,   
    scaled x ticks=false,
    scaled y ticks=false,
    % X-axis: fixed, two decimals
    xtick={0.01,0.03,0.05,0.10,0.15},
    xticklabel={%
      \pgfkeys{/pgf/fpu=true}%
      \pgfmathparse{exp(\tick)}%
      \pgfmathprintnumber[fixed, precision=2, fixed zerofill]{\pgfmathresult}%
    },
    % Y-axis: scientific (mantissa · 10^k)
    yticklabel={%
      \pgfmathparse{int(round(\tick/ln(10)))}%
      \ifnum\pgfmathresult=0 $1$\else $10^{\pgfmathresult}$\fi
    },
    ylabel={Logical error rate},
    legend columns=1,
    legend style={
    at={(0.96,0.02)},
    anchor=south east,
    draw=none,
    inner sep=1pt},
    legend style={
        font=\scriptsize,                    % smaller text
        inner sep=1pt,                 % less padding inside the box
        row sep=-2pt,                  % tighter rows
        /tikz/every even column/.append style={column sep=2pt},
        fill opacity=0.8, text opacity=1,  % semi-transparent box, readable text
    },
    legend image post style={scale=0.6},   % shorter line samples and smaller markers
    legend cell align=left
    ]
\footnotesize

\addplot[line width=0.5,color = MAT1, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d3_rd6_ls6_v2.txt};
\addlegendentryexpanded{d = 3};

\addplot[line width=0.5,color = MAT2, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d5_rd10_ls10_v2.txt};
\addlegendentryexpanded{d = 5};

\addplot[line width=0.5,color = MAT3, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d7_rd14_ls14_v2.txt};
\addlegendentryexpanded{d = 7};

\addplot[line width=0.5,color = MAT4, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d9_rd18_ls18_v2.txt};
\addlegendentryexpanded{d = 9};

\addplot[line width=0.5,color = MAT5, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d11_rd22_ls22_v2.txt};
\addlegendentryexpanded{d = 11};

\addplot[line width=0.5,color = MAT6, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d13_rd26_ls26_v2.txt};
\addlegendentryexpanded{d = 13};

\addplot[line width=0.5,color = MAT7, mark options={solid}]
table[x expr=\thisrowno{0}/1.5 ,y expr=\thisrowno{1},col sep=space,trim cells=true] {figures/surface_d15_rd30_ls30_v2.txt};
\addlegendentryexpanded{d = 15};

% MWPM threshold for independent phase flips on the planar surface code
\addplot[black, dashed, line width=0.8pt]
coordinates {
    (0.103333,1e-6)
    (0.103333,1)
};
\addlegendentry{MWPM}

\end{loglogaxis}
\end{tikzpicture}%
